Techniques for System Information Broadcast in Cell-Free Massive MIMO

We consider transmission of system information in a cell-free massive MIMO system, when the transmitting access points do not have any channel state information and the receiving terminal has to estimate the channel based on downlink pilots. We analyze the system performance in terms of outage rate and coverage probability, and use space-time block codes to increase performance. We propose a heuristic method for pilot/data power optimization that can be applied without any channel state information at the access points. We also analyze the problem of grouping the access points, which is needed when the single-antenna access points jointly transmit a space-time block code.

==> figures/cell-free-massive-mimo.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture} [connection/.style={dashed,thick},
mobile/.pic = {%
		\draw[thick] (0,0) rectangle (1,1.61);
		\draw[thick] (1.0,1.61) -- (1.0,2.3);},
AP/.pic = {%
		\coordinate (-center) at (0,0);
		\coordinate (-top) at (0,1);
		\coordinate (-left-leg) at (-2,-5);
		\coordinate (-right-leg) at (2,-5);
		\draw[thick] (-left-leg) -- (-center) -- (-right-leg);
		\draw[thick] (-center) -- (-top);
		\coordinate (-left) at ($(-left-leg)!0.5!(-top)$);
		\coordinate (-right) at ($(-right-leg)!0.5!(-top)$);
		\coordinate (-bottom) at ($(-right-leg)!0.5!(-left-leg)$);
		\draw[thick,line join=round] (-top) -- +(-0.5,0.5) -- +(0.5,0.5) -- cycle;
		\draw[thick,line join=bevel] ($(-left-leg)!0.3!(-center)$) -- ($(-right-leg)!0.3!(-center)$) -- ($(-left-leg)!0.65!(-center)$) -- ($(-right-leg)!0.65!(-center)$) -- cycle;},
]
\node[draw,rectangle] (cpu) at (0,0) {\CPU};
%% AP placement (polar coordinates)
\pic[scale=0.2] (one) at (0:3) {AP};
\pic[scale=0.2] (two) at (30:5) {AP};
\pic[scale=0.2] (three) at (83:4) {AP};
\pic[scale=0.2] (four) at (105:3) {AP};
\pic[scale=0.2] (five) at (130:5) {AP};
\pic[scale=0.2] (six) at (145:3) {AP};
\pic[scale=0.2] (seven) at (189:4) {AP};
\pic[scale=0.2] (eight) at (210:5) {AP};
\pic[scale=0.2] (nine) at (240:2) {AP};
\pic[scale=0.2] (ten) at (265:3) {AP};
\pic[scale=0.2] (eleven) at (298:3) {AP};
\pic[scale=0.2] (twelve) at (330:4) {AP};
% CPU - AP connections
\draw[connection] (cpu.east) to[out=10,in=160] (one-left);
\draw[connection] (cpu.east) to[out=30,in=160] (two-left);
\draw[connection] (cpu.north) to[out=70,in=260] (three-bottom);
\draw[connection] (cpu.north) to[out=90,in=290] (four-bottom);
\draw[connection] (cpu.north) to[out=100,in=310] (five-bottom);
\draw[connection] (cpu.west) to[out=180,in=0] (six-right);
\draw[connection] (cpu.west) to[out=180,in=0] (seven-right);
\draw[connection] (cpu.west) to[out=180,in=0] (eight-right);
\draw[connection] (cpu.south) to[out=270,in=0] (nine-right);
\draw[connection] (cpu.south) to[out=270,in=30] (ten-right);
\draw[connection] (cpu.south) to[out=270,in=110] (eleven-left);
\draw[connection] (cpu.east) to[out=0,in=180] (twelve-left);
% mobile positions
\pic[scale=0.2] at (15:3.5) {mobile};
\pic[scale=0.2] at (45:4.5) {mobile};
\pic[scale=0.2] at (45:2.5) {mobile};
\pic[scale=0.2] at (110:4.0) {mobile};
\pic[scale=0.2] at (140:1.0) {mobile};
\pic[scale=0.2] at (160:4.0) {mobile};
\pic[scale=0.2] at (180:3.0) {mobile};
\pic[scale=0.2] at (210:3.5) {mobile};
\pic[scale=0.2] at (230:4.5) {mobile};
\pic[scale=0.2] at (230:1.5) {mobile};
\pic[scale=0.2] at (250:3.5) {mobile};
\pic[scale=0.2] at (290:1.5) {mobile};
\pic[scale=0.2] at (305:3.5) {mobile};
\pic[scale=0.2] at (335:4.5) {mobile};
% Text
\node[below] at (45:4.5) {terminal};
\node[below] at (twelve-bottom) {access point};
\end{tikzpicture}

%\end{document}


==> figures/colocated-antennas.tex <==
\begin{tikzpicture}% table
	\begin{axis}[
	xlabel={number of antennas per \AP},
	ylabel={outage rate [bpcu]},
	legend pos = {north east},
	table/col sep=comma,
	table/x index={0},
	ymode=log,
	ymax = 0.1,
	ymin = 0.001,
	mark options={solid},
	xtick={1,2,4},
	]
	\addplot[solid, mark=x] table[y index={1}] {colocated-antennas.dat};
	\addlegendentry{$\Ng=2$, neighbor};
	\addplot[dashed, mark=x] table[y index={2}] {colocated-antennas.dat};
	\addlegendentry{$\Ng=2$ random};
	\addplot[solid, mark=o] table[y index={3}] {colocated-antennas.dat};
	\addlegendentry{$\Ng=1$};
	\end{axis}
\end{tikzpicture}

==> figures/csi-vs-nocsi.tex <==
\begin{tikzpicture}% table
	\begin{axis}[xlabel={number of pilots, $\tp$},
	ylabel={outage rate [bpcu]},
	table/col sep=comma,
	legend pos={south west},
	]
	\addplot[black, solid] table[x index={0},y index={3}] {figures/data-for-paper/csi-vs-nocsi.dat};
	\addlegendentry{perfect \CSI};
	\addplot[black, dashed] table[x index={0},y index={2}] {figures/data-for-paper/csi-vs-nocsi.dat};
	\addlegendentry{$\tp=1$, opt. $\pp$};
	\addplot[black, dashdotted] table[x index={0},y index={1}] {figures/data-for-paper/csi-vs-nocsi.dat};
	\addlegendentry{$\pp=\pd$};
	\end{axis}
\end{tikzpicture}

==> figures/distributed-vs-colocated.tex <==
\begin{tikzpicture}% table
	\begin{axis}[
	xlabel={rate [bpcu]},
	ylabel={\CDF},
	legend pos = {south east},
	table/col sep=comma,
	table/x index={0},
	ymode=log,
%	xmode=log,
	ymax = 5e-2,
	ymin = 5e-4,
%	grid=both,
%	minor tick num=5,
	]
	\addplot[solid] table[y index={1}, x index={3}] {figures/data-for-paper/distributed-vs-colocated.dat};
	\addlegendentry{cellular};
	\addplot[dashed] table[y index={0}, x index={2}] {figures/data-for-paper/distributed-vs-colocated.dat};
	\addlegendentry{cell-free};
	\end{axis}
\end{tikzpicture}

==> figures/hex-vs-ppp.tex <==
\begin{tikzpicture}% table
	\begin{axis}[
	xlabel={number of \APs per km$^{2}$},
	ylabel={outage rate [bpcu]},
	legend pos = {north west},
	table/col sep=comma,
	ymode=log,]
	\addplot[black,thick, solid, mark=x] table[x index={0},y index={1}] {figures/data-for-paper/hex-vs-ppp.dat};
	\addlegendentry{hexagonal grid};
	\addplot[black,thick, solid, mark=o] table[x index={0},y index={2}] {figures/data-for-paper/hex-vs-ppp.dat};
	\addlegendentry{\PPP};
	\end{axis}
\end{tikzpicture}

==> figures/large-scale-fading.tex <==
\begin{tikzpicture}% table
	\begin{axis}[
		xlabel={\SNR [dB]},
		ylabel=\CDF,
		ymode=log,
		ymin=1e-4,
		xmax=50,
		legend pos = {south east},
		table/col sep=comma,
		table/x index=1,
		table/y index=0,
		]
	\addplot[thick, solid] table {figures/data-for-paper/snrs-correlated.dat};
	\addlegendentry{correlated shadow};
	\addplot[thick, dashed] table {figures/data-for-paper/snrs-path-loss.dat};
	\addlegendentry{no shadow};
	\addplot[thick, dashdotted] table {figures/data-for-paper/snrs-shadow.dat};
	\addlegendentry{uncorrelated shadow};
	\end{axis}
\end{tikzpicture}

==> figures/pilot-data-protocol.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
\begin{tikzpicture}
\tikzstyle{frameStyle} = [draw,rectangle, text centered, minimum height = 1 cm];
\node[frameStyle,minimum width=2cm] (pilots) at (0, 0) {downlink pilots};
\node[above] at (pilots.north) {$\tp$};
\node[frameStyle, anchor=west, minimum width=5cm] (data) at (pilots.east) {system information};
\node[above] at (data.north) {$\tc - \tp$};
\end{tikzpicture}
%\end{document}


==> figures/random-coloring-positions.tex <==

\begin{tikzpicture}% table
		\def\markSize{7pt}
		\begin{axis}[
%			ticks=none,
		xtick={\empty},
		ytick={\empty},
		table/col sep=comma,
		table/x index=0,
		table/y index=1,
		xmin=-0.5,
		xmax=0.5,
		ymin=-0.5,
		ymax=0.5,
		only marks,
		xlabel=\phantom{outage rate [bpcu]},
		legend pos={south east},]
		\addplot[mark=diamond, mark size=\markSize] table {figures/data-for-paper/ue-pos0.dat};
		\addlegendentry{Terminal 1};
		\addplot[mark=x, mark size=\markSize] table {figures/data-for-paper/ue-pos2.dat};
		\addlegendentry{Terminal 2};
		\addplot[mark=triangle, mark size=\markSize] table {figures/data-for-paper/ue-pos1.dat};
		\addlegendentry{Terminal 3};
		\addplot[mark=o] table {figures/data-for-paper/ap-pos.dat};
		\addlegendentry{\AP};
		\coordinate (left) at (axis cs:-0.4,-0.4);
		\coordinate (right) at (axis cs:-0.3,-0.4);
		\draw[|-|] (left) -- node[midway,above] {\tiny{100 m}} (right);
		\end{axis}
\end{tikzpicture}

==> figures/random-coloring.tex <==
\begin{tikzpicture}% table
		\begin{axis}[xlabel={outage rate [bpcu]},
		ylabel={\CDF},
		table/col sep=comma,
		table/x index=0,
		table/y index=1,
		legend pos={south east},
		ymin=1e-3,
		]
		\addplot[black, solid, thick] table {figures/data-for-paper/random-coloring0.dat};
		\addlegendentry{Terminal 1};
		\addplot[black, dashed, thick] table {figures/data-for-paper/random-coloring2.dat};
		\addlegendentry{Terminal 2};
		\addplot[black, dashdotted, thick] table {figures/data-for-paper/random-coloring1.dat};
		\addlegendentry{Terminal 3};
		\end{axis}
\end{tikzpicture}

==> figures/receive-diversity.tex <==
\begin{tikzpicture}% table
	\begin{axis}[xlabel={rate [bpcu]},
	ylabel={\CDF},
	table/col sep=comma,
	legend pos={north west},
	ymode=log,
	xmode=log,
	ymin=5e-4,
	ymax=5e-2,
%		grid=both,
%		minor tick num = 5,
		]
	
	\addplot[black, thick, solid, smooth] table[x index={5}, y index={2}] {figures/data-for-paper/receive-diversity.dat};
		\addlegendentry{$\Ng=1$};
	\addplot[black, thick, dashed, smooth] table[x index={4}, y index={1}] {figures/data-for-paper/receive-diversity.dat};
	\addlegendentry{$\Ng=2$};
	\addplot[black, thick, dashdotted, smooth] table[x index={3}, y index={0}] {figures/data-for-paper/receive-diversity.dat};
		\addlegendentry{$\Ng=4$};
	\end{axis}
\end{tikzpicture}

==> figures/smart-coloring-shot-noise.tex <==
\begin{tikzpicture}% table
	\begin{axis}[xlabel={received \SNR [dB]},
	ylabel={\CDF},
	table/col sep=comma,
	table/x index={1},
	table/y index={0},
	legend pos={north west},
	mark options={solid},
	ymode=log,
	ymin=5e-4,
	ymax=1e-1,]
	\addplot[black, thick, solid, smooth] table {smart-coloring-shot-noise0.dat};
	\addlegendentry{random};
	\addplot[blue, thick, dashed, smooth] table {smart-coloring-shot-noise1.dat};
	\addlegendentry{neighbor};
	\addplot[red, thick, dotted, smooth] table {smart-coloring-shot-noise2.dat};
	\addlegendentry{pair};
	\end{axis}
\end{tikzpicture}

==> figures/smart-coloring-snrs.tex <==
\begin{tikzpicture}% table
	\begin{axis}[xlabel={received \SNR [dB]},
	ylabel={\CDF},
	table/col sep=comma,
%	table/x index=1,
%	table/y index=0,
	legend pos={north west},
	mark options={solid},
	ymode=log,
	ymin=1e-4,
	ymax=1e-2,
	]
	\addplot[black, thick, solid, smooth] table[x index={4}, y index={0}] {smart-coloring.dat};
	\addlegendentry{four random};
	
	\addplot[black, thick, dashed, smooth] table[x index={5}, y index={1}] {smart-coloring.dat};
	\addlegendentry{four smart};
	
	\addplot[blue, thick, solid, smooth] table[x index={6}, y index={2}] {smart-coloring.dat};
	\addlegendentry{ala random};
		
	\addplot[blue, thick, dashed, smooth] table[x index={7}, y index={3}] {smart-coloring.dat};
	\addlegendentry{ala smart};
	\end{axis}
\end{tikzpicture}

==> figures/smart-coloring.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3.3, size=2cm, connect spies}]
	\begin{axis}[
	xlabel={rate [bpcu]},
	ylabel={\CDF},
	table/col sep=comma,
	legend pos={north west},
	ymode=log,
	xmode=log,
	ymin=5e-4,
	ymax=5e-2,
%	ytick={5e-3,1e-2,5e-2},
	]
		\addplot[black, thick, solid, smooth] table[x index={5}, y index={1}] {figures/data-for-paper/smart-coloring.dat};
		\addlegendentry{$\Ng=2$, random};
		
		\addplot[black, thick, dashed, smooth] table[x index={4}, y index={0}] {figures/data-for-paper/smart-coloring.dat};
		\addlegendentry{$\Ng=4$, random};
		
		\addplot[black, thick, dotted, smooth] table[x index={7}, y index={3}] {figures/data-for-paper/smart-coloring.dat};
		\addlegendentry{$\Ng=2$, neighbor}
		
		\addplot[black, thick, dashdotted, smooth] table[x index={6}, y index={2}] {figures/data-for-paper/smart-coloring.dat};
		\addlegendentry{$\Ng=4$, neighbor};
	\begin{scope}
		\spy[size=2.5cm] on (2.6,1.9) in node at (5.2,1.6);
	\end{scope}
	\end{axis}
%	\draw \boundellipse{1.7,1.7}{0.4}{0.1};
%	\node at (1.3,2.1) {$\Ng=2$};
%	\draw \boundellipse{3.6,2.7}{0.4}{0.1};
%	\node at (4.7,2.5) {$\Ng=4$};
\end{tikzpicture}

==> figures/stbcs.tex <==
\begin{tikzpicture}% table
	\begin{axis}[xlabel={received \SNR [dB]},
	ylabel={\CDF},
	table/col sep=comma,
	table/x index=1,
	table/y index=0,
	legend pos={north west},
	ymode=log,
	ymin=1e-4,
	ymax=1e-2,]
	\addplot[black, thick, solid, smooth] table {siso-vs-ala0.dat};
	\addlegendentry{$\Ng=2$, opt $\pp$};
	\addplot[black, thick, dashed, smooth] table {siso-vs-ala1.dat};
	\addlegendentry{$\Ng=1$, opt $\pp$};
	\addplot[black, thick, dotted, smooth] table {siso-vs-ala2.dat};
	\addlegendentry{$\Ng=2$, $\pp=\pd$};
	\addplot[black, thick, dashdotted, smooth] table {siso-vs-ala3.dat};
	\addlegendentry{$\Ng=1$, $\pp=\pd$};
	\end{axis}
\end{tikzpicture}

==> figures/transmit-diversity.tex <==
\begin{tikzpicture}% table
	\begin{axis}[xlabel={rate [bpcu]},
	ylabel={\CDF},
	table/col sep=comma,
	legend pos={north west},
	ymode=log,
	xmode=log,
	ymin=5e-4,
	ymax=5e-2,
%	grid=both,
%	minor tick num = 5,
	]
	\addplot[black, thick, solid, smooth] table[x index={7}, y index={3}] {figures/data-for-paper/transmit-diversity.dat};
	\addlegendentry{nominal};
	\addplot[black, thick, dashed, smooth] table[x index={6}, y index={2}] {figures/data-for-paper/transmit-diversity.dat};
	\addlegendentry{$\Ng=1$};
	\addplot[black, thick, dashdotted, smooth] table[x index={5}, y index={1}] {figures/data-for-paper/transmit-diversity.dat};
	\addlegendentry{$\Ng=2$};
	\addplot[black, thick, dotted, smooth] table[x index={4}, y index={0}] {figures/data-for-paper/transmit-diversity.dat};
	\addlegendentry{$\Ng=4$};
	\end{axis}
\end{tikzpicture}
